Transfer learning and subword sampling for asymmetric-resource one-to-many neural translation

There are several approaches for improving neural machine translation for low-resource languages: Monolingual data can be exploited via pretraining or data augmentation; Parallel corpora on related language pairs can be used via parameter sharing or transfer learning in multilingual models; Subword segmentation and regularization techniques can be applied to ensure high coverage of the vocabulary. We review these approaches in the context of an asymmetric-resource one-to-many translation task, in which the pair of target languages are related, with one being a very low-resource and the other a higher-resource language. We test various methods on three artificially restricted translation tasks -- English to Estonian (low-resource) and Finnish (high-resource), English to Slovak and Czech, English to Danish and Swedish -- and one real-world task, Norwegian to North S\'ami and Finnish. The experiments show positive effects especially for scheduled multi-task learning, denoising autoencoder, and subword sampling.

==> figures/experimentschedules.tikz.tex <==
\usetikzlibrary{positioning}
\usetikzlibrary{calc}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.pathmorphing,decorations.markings}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.arrows}
\usetikzlibrary{patterns}
\usetikzlibrary{fit}

% OBS: Layers are not compatible with onslide animations
%\pgfdeclarelayer{background}
%\pgfdeclarelayer{main}
%\pgfdeclarelayer{foreground}
%\pgfsetlayers{background,main,foreground}
% \begin{pgfonlayer}{background}
% \end{pgfonlayer}

% usage: \tikzstyle{shrink} = [onslide=<6>{text height=5cm}]
%\tikzset{onslide/.code args={<#1>#2}{%
%  \only<#1>{\pgfkeysalso{#2}} % \pgfkeysalso doesn't change the path
%}}
\tikzset{ shorten <>/.style={ shorten >=#1, shorten <=#1 } }

% some colors in hex:
%\definecolor{dblue}{HTML}{000492}

%\tikzstyle{vec} = [very thick, text width=17mm, minimum height=6mm, inner sep=0mm]
%\tikzstyle{vecgrid} = [shorten <>=.4mm]
%\tikzstyle{lstm} = [very thick, rounded corners, draw=green, fill=green!20,
%                    text width=15mm, minimum height=5mm, inner sep=0mm,
%                    text centered, font=\small, text=green]
\tikzstyle{hilight} = [draw=red, inner sep=0mm, very thick, rounded corners]
\tikzstyle{pil} = [draw, very thick, ->]
\tikzstyle{distrbar} = [very thick]
\tikzstyle{task} = [inner sep=0mm, text width=15mm] % 20mm
\tikzstyle{phase} = [inner sep=0mm, font=\small]
\tikzstyle{lbl} = [font=\bf, inner sep=0mm]
\tikzstyle{num} = [font=\tiny, inner sep=0mm]

\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[scale=0.7]

%%%% src+lrl
%% below=14mm of seqt2
%\node[task] (srclrlaet1) {SRC--HRL};
%\node[task, below=2mm of srclrlaet1] (srclrlaet2) {SRC--LRL};
%\node[task, below=2mm of srclrlaet2] (srclrlaet3) {SRC AE};
%\node[task, below=2mm of srclrlaet3] (srclrlaet4) {HRL AE};
%\node[task, below=2mm of srclrlaet4] (srclrlaet5) {LRL AE};
%\node[lbl, above=2mm of srclrlaet1.north west, anchor=south west] (srclrlae1label) {(a) Scheduled multi-task, SRC+LRL autoencoder};
%
%\coordinate (top) at ($(srclrlaet1.north east) + (1mm, 1mm)$);
%\coordinate (btm) at ($(srclrlaet5.south east) + (1mm, -1mm)$);
%\fill[fill=gray] (top |- srclrlaet1.north east) rectangle ($(btm |- srclrlaet1.south east) + (3*9.5mm, 0mm)$);
%\coordinate (num) at (top |- srclrlaet1.north east);
%\node[num, white, below right=0.5mm of num, xshift=8mm] () {95};
%%0
%\coordinate (num) at (top |- srclrlaet2.north east);
%\node[num, below right=0.5mm of num, xshift=8mm] () {0};
%\fill[fill=gray] (top |- srclrlaet3.north east) rectangle ($(btm |- srclrlaet3.south east) + (3*0.5mm, 0mm)$);
%\coordinate (num) at (top |- srclrlaet3.north east);
%\node[num, below right=0.5mm of num, xshift=8mm] () {5};
%%0
%\coordinate (num) at (top |- srclrlaet4.north east);
%\node[num, below right=0.5mm of num, xshift=8mm] () {0};
%%0
%\coordinate (num) at (top |- srclrlaet5.north east);
%\node[num, below right=0.5mm of num, xshift=8mm] () {0};
%\draw[distrbar] (top) -- (btm);
%\node[phase, below=5mm of btm, anchor=north west] (pre) {Pretraining};
%
%\coordinate (top) at ($(top) + (35mm,0)$);
%\coordinate (btm) at ($(btm) + (35mm,0)$);
%\fill[fill=gray] (top |- srclrlaet1.north east) rectangle ($(btm |- srclrlaet1.south east) + (3*6.7mm, 0mm)$);
%\coordinate (num) at (top |- srclrlaet1.north east);
%\node[num, white, below right=0.5mm of num, xshift=8mm] () {67};
%\fill[fill=gray] (top |- srclrlaet2.north east) rectangle ($(btm |- srclrlaet2.south east) + (3*2.2mm, 0mm)$);
%\coordinate (num) at (top |- srclrlaet2.north east);
%\node[num, below right=0.5mm of num, xshift=8mm] () {22};
%%0
%\coordinate (num) at (top |- srclrlaet3.north east);
%\node[num, below right=0.5mm of num, xshift=8mm] () {0};
%%0
%\coordinate (num) at (top |- srclrlaet4.north east);
%\node[num, below right=0.5mm of num, xshift=8mm] () {0};
%\fill[fill=gray] (top |- srclrlaet5.north east) rectangle ($(btm |- srclrlaet5.south east) + (3*1.1mm, 0mm)$);
%\coordinate (num) at (top |- srclrlaet5.north east);
%\node[num, below right=0.5mm of num, xshift=8mm] () {11};
%\draw[distrbar] (top) -- (btm);
%\node[phase, below=5mm of btm, anchor=north west] (fine) {Fine-tuning};

%%%% 3-phase scheduled
%right=80mm of srclrlaet1
\node[task] (threephaset1) {SRC--HRL};
\node[task, below=2mm of threephaset1] (threephaset2) {SRC--LRL};
\node[task, below=2mm of threephaset2] (threephaset3) {SRC AE};
\node[task, below=2mm of threephaset3] (threephaset4) {HRL AE};
\node[task, below=2mm of threephaset4] (threephaset5) {LRL AE};
\node[lbl, above=2mm of threephaset1.north west, anchor=south west] (threephase1label) {3-phase scheduled multi-task, SRC+HRL+LRL AE};

\coordinate (top) at ($(threephaset1.north east) + (1mm, 1mm)$);
\coordinate (btm) at ($(threephaset5.south east) + (1mm, -1mm)$);
\fill[fill=gray] (top |- threephaset1.north east) rectangle ($(btm |- threephaset1.south east) + (3*9.2mm, 0mm)$);
\coordinate (num) at (top |- threephaset1.north east);
\node[num, white, below right=0.5mm of num, xshift=8mm] () {92};
%0
\coordinate (num) at (top |- threephaset2.north east);
\node[num, below right=0.5mm of num, xshift=8mm] () {0};
\fill[fill=gray] (top |- threephaset3.north east) rectangle ($(btm |- threephaset3.south east) + (3*0.5mm, 0mm)$);
\coordinate (num) at (top |- threephaset3.north east);
\node[num, below right=0.5mm of num, xshift=8mm] () {5};
%0
\coordinate (num) at (top |- threephaset4.north east);
\fill[fill=gray] (top |- threephaset4.north east) rectangle ($(btm |- threephaset4.south east) + (3*0.3mm, 0mm)$);
\node[num, below right=0.5mm of num, xshift=8mm] () {3};
%0
\coordinate (num) at (top |- threephaset5.north east);
\node[num, below right=0.5mm of num, xshift=8mm] () {0};
\draw[distrbar] (top) -- (btm);
\node[phase, below=5mm of btm, anchor=north west] (pre) {Pretraining};

\coordinate (top) at ($(top) + (35mm,0)$);
\coordinate (btm) at ($(btm) + (35mm,0)$);
\fill[fill=gray] (top |- threephaset1.north east) rectangle ($(btm |- threephaset1.south east) + (3*6.7mm, 0mm)$);
\coordinate (num) at (top |- threephaset1.north east);
\node[num, white, below right=0.5mm of num, xshift=8mm] () {67};
\fill[fill=gray] (top |- threephaset2.north east) rectangle ($(btm |- threephaset2.south east) + (3*2.2mm, 0mm)$);
\coordinate (num) at (top |- threephaset2.north east);
\node[num, below right=0.5mm of num, xshift=8mm] () {22};
%0
\coordinate (num) at (top |- threephaset3.north east);
\node[num, below right=0.5mm of num, xshift=8mm] () {0};
%0
\coordinate (num) at (top |- threephaset4.north east);
\node[num, below right=0.5mm of num, xshift=8mm] () {0};
\fill[fill=gray] (top |- threephaset5.north east) rectangle ($(btm |- threephaset5.south east) + (3*1.1mm, 0mm)$);
\coordinate (num) at (top |- threephaset5.north east);
\node[num, below right=0.5mm of num, xshift=8mm] () {11};
\draw[distrbar] (top) -- (btm);
\node[phase, below=5mm of btm, anchor=north west] (fine) {Phase 2};

\coordinate (top) at ($(top) + (35mm,0)$);
\coordinate (btm) at ($(btm) + (35mm,0)$);
\fill[fill=gray] (top |- threephaset1.north east) rectangle ($(btm |- threephaset1.south east) + (3*2.0mm, 0mm)$);
\coordinate (num) at (top |- threephaset1.north east);
\node[num, below right=0.5mm of num, xshift=8mm] () {20};
\fill[fill=gray] (top |- threephaset2.north east) rectangle ($(btm |- threephaset2.south east) + (3*7.0mm, 0mm)$);
\coordinate (num) at (top |- threephaset2.north east);
\node[num, white, below right=0.5mm of num, xshift=8mm] () {70};
%0
\coordinate (num) at (top |- threephaset3.north east);
\node[num, below right=0.5mm of num, xshift=8mm] () {0};
%0
\coordinate (num) at (top |- threephaset4.north east);
\node[num, below right=0.5mm of num, xshift=8mm] () {0};
\fill[fill=gray] (top |- threephaset5.north east) rectangle ($(btm |- threephaset5.south east) + (3*1.0mm, 0mm)$);
\coordinate (num) at (top |- threephaset5.north east);
\node[num, below right=0.5mm of num, xshift=8mm] () {10};
\draw[distrbar] (top) -- (btm);
\node[phase, below=5mm of btm, anchor=north west] (fine) {Phase 3};

\coordinate (timestart) at ($(pre.north west)+(0,2.5mm)$);
\coordinate (timeend)  at ($(fine.north east)+(-4mm,2.5mm)$);
\draw[pil] (timestart) -- (timeend);
\node[at=(timeend), anchor=west, xshift=1mm, phase] (time) {time};

\end{tikzpicture}%
}


==> figures/noise.tikz.tex <==
\usetikzlibrary{positioning}
\usetikzlibrary{calc}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.pathmorphing,decorations.markings}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.arrows}
\usetikzlibrary{patterns}
\usetikzlibrary{fit}

% OBS: Layers are not compatible with onslide animations
%\pgfdeclarelayer{background}
%\pgfdeclarelayer{main}
%\pgfdeclarelayer{foreground}
%\pgfsetlayers{background,main,foreground}
% \begin{pgfonlayer}{background}
% \end{pgfonlayer}

% usage: \tikzstyle{shrink} = [onslide=<6>{text height=5cm}]
%\tikzset{onslide/.code args={<#1>#2}{%
%  \only<#1>{\pgfkeysalso{#2}} % \pgfkeysalso doesn't change the path
%}}
\tikzset{ shorten <>/.style={ shorten >=#1, shorten <=#1 } }

% some colors in hex:
%\definecolor{dblue}{HTML}{000492}

%\tikzstyle{vec} = [very thick, text width=17mm, minimum height=6mm, inner sep=0mm]
%\tikzstyle{vecgrid} = [shorten <>=.4mm]
%\tikzstyle{lstm} = [very thick, rounded corners, draw=green, fill=green!20,
%                    text width=15mm, minimum height=5mm, inner sep=0mm,
%                    text centered, font=\small, text=green]
\tikzstyle{hilight} = [draw=red, inner sep=0mm, very thick, rounded corners]
\tikzstyle{pil} = [draw, very thick, ->]

\tikzstyle{noise} = [draw, very thick, minimum height=8mm, text width=20mm, align=center]
\tikzstyle{dbl} = [text width=43mm]
\tikzstyle{stochastic} = [fill=dblue!40]



\resizebox{0.75\textwidth}{!}{%
\begin{tikzpicture}

% col 1
\node[noise, stochastic                      ] (seg1src) {Segment\strut};
\node[noise, stochastic, right=1mm of seg1src] (seg1trg) {Segment\strut};

% col 2
\node[noise, stochastic, right=8mm of seg1trg] (seg2src) {Segment\strut};
\node[noise, stochastic, right=1mm of seg2src] (seg2trg) {Segment\strut};
\node[noise, stochastic, below=5mm of seg2src] (drop2) {Drop\strut};
\node[noise,             below=5mm of drop2] (pre2) {Target language token\strut};
\node[noise, dbl,        below=5mm of pre2.south west, anchor=north west] (filter2) {Length filter\strut};

% col 3
\node[noise, dbl, stochastic, right=8mm of seg2trg] (seg3) {Taboo Segment\strut};


% col 2 above
\node[noise, stochastic, above=5mm of seg2src] (reorder2) {Reorder\strut};

% col 1 jumps below
\node[noise,             at=(seg1src |- pre2)] (pre1) {Target language token\strut};
\node[noise, dbl,        below=5mm of pre1.south west, anchor=north west] (filter1) {Length filter\strut};

% col 3 jumps below
\node[noise, dbl,        at=(seg3 |- filter2)] (filter3) {Length filter\strut};
\node[noise,             above=5mm of filter3.north west, anchor=south west] (pre3) {Target language token\strut};

% inputs
\coordinate (mono) at ($(filter2 |- reorder2)+(0, 10mm)$);
\node[at=(mono), anchor=south] (mono) {Monolingual};
\node[at=(mono -| seg1src)] (src1) {Source};
\node[at=(mono -| seg1trg)] (trg1) {Target};
\node[at=(mono -| seg3)] (monotaboo) {Monolingual};

% outputs
\coordinate (out) at ($(filter2)+(0, -12mm)$);
\node[at=(out -| seg1src)] (out1src) {Source};
\node[at=(out -| seg1trg)] (out1trg) {Target};

\node[at=(out -| seg2src)] (out2src) {Source};
\node[at=(out -| seg2trg)] (out2trg) {Target};

\node[at=(out -| pre3)] (out3src) {Source};
\node[right=9mm of out3src] (out3trg) {Target};

% connections
\draw[pil] (src1) -- (seg1src);
\draw[pil] (trg1) -- (seg1trg);
\draw[pil] (seg1src) -- (pre1);
\draw[pil] (pre1) -- (pre1 |- filter1.north);
\draw[pil] (seg1trg) -- (seg1trg |- filter1.north);
\draw[pil] (out1src |- filter1.south) -- (out1src);
\draw[pil] (out1trg |- filter1.south) -- (out1trg);

\coordinate (monox) at ($(mono.south)+(0,-2mm)$);
\draw[pil] (mono) |- (monox) -| (reorder2.north);
\draw[pil] (mono) |- (monox) -| (seg2trg.north);
\draw[pil] (reorder2) -- (seg2src);
\draw[pil] (seg2src) -- (drop2);
\draw[pil] (drop2) -- (pre2);
\draw[pil] (pre2) -- (pre2 |- filter2.north);
\draw[pil] (seg2trg) -- (seg2trg |- filter2.north);
\draw[pil] (out2src |- filter2.south) -- (out2src);
\draw[pil] (out2trg |- filter2.south) -- (out2trg);

\draw[pil] (monotaboo) -- (seg3);
\draw[pil] (pre3 |- seg3.south) -- (pre3);
\draw[pil] (pre3) -- (pre3 |- filter3.north);
\coordinate (seg3trg) at (out3trg |- seg3.south);
\draw[pil] (seg3trg) -- (seg3trg |- filter3.north);
\draw[pil] (out3src |- filter3.south) -- (out3src);
\draw[pil] (out3trg |- filter3.south) -- (out3trg);

\node[below=11mm of filter1, font=\large] (a) {(a)};
\node[below=11mm of filter2, font=\large] (b) {(b)};
\node[below=11mm of filter3, font=\large] (c) {(c)};

\end{tikzpicture}%
}


==> figures/overview.tikz.tex <==
\usetikzlibrary{positioning}
\usetikzlibrary{calc}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.pathmorphing,decorations.markings}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.arrows}
\usetikzlibrary{patterns}
\usetikzlibrary{fit}

% OBS: Layers are not compatible with onslide animations
%\pgfdeclarelayer{background}
%\pgfdeclarelayer{main}
%\pgfdeclarelayer{foreground}
%\pgfsetlayers{background,main,foreground}
% \begin{pgfonlayer}{background}
% \end{pgfonlayer}

% usage: \tikzstyle{shrink} = [onslide=<6>{text height=5cm}]
%\tikzset{onslide/.code args={<#1>#2}{%
%  \only<#1>{\pgfkeysalso{#2}} % \pgfkeysalso doesn't change the path
%}}
\tikzset{ shorten <>/.style={ shorten >=#1, shorten <=#1 } }

% some colors in hex:
%\definecolor{dblue}{HTML}{000492}

%\tikzstyle{vec} = [very thick, text width=17mm, minimum height=6mm, inner sep=0mm]
%\tikzstyle{vecgrid} = [shorten <>=.4mm]
%\tikzstyle{lstm} = [very thick, rounded corners, draw=green, fill=green!20,
%                    text width=15mm, minimum height=5mm, inner sep=0mm,
%                    text centered, font=\small, text=green]
\tikzstyle{hilight} = [draw=red, inner sep=0mm, very thick, rounded corners]
\tikzstyle{pil} = [draw, very thick, ->]
\tikzstyle{link} = [draw, very thick]

\tikzstyle{topic} = [draw, thick, text centered, align=center, minimum height=7ex]
\tikzstyle{used} = [fill=dblue!40]
\tikzstyle{wrap} = [inner sep=0mm]

\resizebox{\textwidth}{!}{%
\begin{tikzpicture}

\node[topic, used                    ] (full) {Full\\sharing\strut};
\node[topic,       right=1mm of full ] (partial) {Partial\\sharing\strut};
\node[topic, used, right=1mm of partial] (curr) {Scheduled\\multi-task\strut};
\node[topic,       right=1mm of curr] (emb) {Embeddings\strut};
\node[topic, used, right=1mm of emb] (presub) {Subnetwork\\ pretraining\strut};
\node[topic,       right=1mm of presub] (lm) {LM fusion\strut};
\node[topic, used, right=1mm of lm] (bt) {Back-\\translation\strut};
\node[topic, used, right=1mm of bt] (ae) {Auto-\\encoder\strut};
\node[topic, used, right=1mm of ae] (subwreg) {Subword\\ regularization\strut};
\node[topic, used, right=1mm of subwreg] (multiseg) {Multilingual\\ segmentation\strut};

\node[wrap, fit=(full)(partial)] (wshare) {};
\node[wrap, fit=(emb)(lm)] (wpre) {};
\node[wrap, fit=(bt)(ae)] (waug) {};
\node[wrap, fit=(subwreg)(multiseg)] (wsubword) {};

\node[topic, used, above=8mm of wshare] (param) {Parameter\\sharing\strut};
\node[topic, used, above=8mm of curr] (para) {Parallel\\transfer\strut};
\node[topic, used, above=8mm of emb] (seq) {Sequential\\transfer\strut};
\node[topic, used, above=8mm of lm] (pre) {Pretraining\strut};
\node[topic, used, above=8mm of waug] (aug) {Dataset\\augmentation\strut};
\node[topic, used, above=8mm of wsubword] (subwseg) {Subword\\segmentation\strut};

\node[wrap, fit=(param)(seq)] (wcross) {};
\node[wrap, fit=(pre)(aug)] (wmono) {};

\node[topic, used, above=8mm of wcross] (cross) {Crosslingual\\transfer\strut};
\node[topic, used, above=8mm of wmono] (mono) {Exploiting\\monolingual\strut};
\node[topic, used, above=8mm of subwseg] (subw) {Vocabulary\\construction\strut};

\node[wrap, fit=(cross)(subw)] (wareas) {};

\node[topic, used, above=8mm of wareas] (mnmt) {Low-resource multilingual NMT\strut};

\draw[link] (mnmt.south) -- (cross.north);
\draw[link] (mnmt.south) -- (mono.north);
\draw[link] (mnmt.south) -- (subw.north);

\draw[link] (cross.south) -- (param.north);
\draw[link] (cross.south) -- (para.north);
\draw[link] (cross.south) -- (seq.north);
\draw[link] (mono.south) -- (pre.north);
\draw[link] (mono.south) -- (aug.north);
\draw[link] (subw.south) -- (subwseg.north);

\draw[link] (param.south) -- (full.north);
\draw[link] (param.south) -- (partial.north);

\draw[link] (para.south) -- (curr.north);
\draw[link] (seq.south) -- (curr.north);

\draw[link] (seq.south) -- (emb.north);
\draw[link] (seq.south) -- (presub.north);

\draw[link] (pre.south) -- (emb.north);
\draw[link] (pre.south) -- (presub.north);
\draw[link] (pre.south) -- (lm.north);

\draw[link] (aug.south) -- (bt.north);
\draw[link] (aug.south) -- (ae.north);
\draw[link] (aug.south) -- (subwreg.north);

\draw[link] (subwseg.south) -- (subwreg.north);
\draw[link] (subwseg.south) -- (multiseg.north);
%\draw[link,dashed] (param.south) -- (multiseg.north);

\end{tikzpicture}%
}


==> figures/schedules.tikz.tex <==
\usetikzlibrary{positioning}
\usetikzlibrary{calc}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.pathmorphing,decorations.markings}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.arrows}
\usetikzlibrary{patterns}
\usetikzlibrary{fit}

% OBS: Layers are not compatible with onslide animations
%\pgfdeclarelayer{background}
%\pgfdeclarelayer{main}
%\pgfdeclarelayer{foreground}
%\pgfsetlayers{background,main,foreground}
% \begin{pgfonlayer}{background}
% \end{pgfonlayer}

% usage: \tikzstyle{shrink} = [onslide=<6>{text height=5cm}]
%\tikzset{onslide/.code args={<#1>#2}{%
%  \only<#1>{\pgfkeysalso{#2}} % \pgfkeysalso doesn't change the path
%}}
\tikzset{ shorten <>/.style={ shorten >=#1, shorten <=#1 } }

% some colors in hex:
%\definecolor{dblue}{HTML}{000492}

%\tikzstyle{vec} = [very thick, text width=17mm, minimum height=6mm, inner sep=0mm]
%\tikzstyle{vecgrid} = [shorten <>=.4mm]
%\tikzstyle{lstm} = [very thick, rounded corners, draw=green, fill=green!20,
%                    text width=15mm, minimum height=5mm, inner sep=0mm,
%                    text centered, font=\small, text=green]
\tikzstyle{hilight} = [draw=red, inner sep=0mm, very thick, rounded corners]
\tikzstyle{pil} = [draw, very thick, ->]
\tikzstyle{distrbar} = [very thick]
\tikzstyle{task} = [inner sep=0mm]
\tikzstyle{phase} = [inner sep=0mm, font=\small]
\tikzstyle{lbl} = [font=\bf, inner sep=0mm]

\resizebox{\textwidth}{!}{%
\begin{tikzpicture}

%%% parallel
\node[task] (mtlt1) {Task 1};
\node[task, below=2mm of mtlt1] (mtlt2) {Task 2};
\node[lbl, above=2mm of mtlt1.north west, anchor=south west] (mtl1label) {Parallel transfer};

\coordinate (top) at ($(mtlt1.north east) + (1mm, 1mm)$);
\coordinate (btm) at ($(mtlt2.south east) + (1mm, -1mm)$);
\fill[fill=gray] (top |- mtlt1.north east) rectangle ($(btm |- mtlt1.south east) + (4mm, 0mm)$);
\fill[fill=gray] (top |- mtlt2.north east) rectangle ($(btm |- mtlt2.south east) + (4mm, 0mm)$);
\draw[distrbar] (top) -- (btm);

%%% sequential
\node[task, below=19mm of mtlt2] (seqt1) {Task 1};
\node[task, below=2mm of seqt1] (seqt2) {Task 2};
\node[lbl, above=2mm of seqt1.north west, anchor=south west] (seq1label) {Sequential transfer};

\coordinate (top) at ($(seqt1.north east) + (1mm, 1mm)$);
\coordinate (btm) at ($(seqt2.south east) + (1mm, -1mm)$);
\fill[fill=gray] (top |- seqt1.north east) rectangle ($(btm |- seqt1.south east) + (8mm, 0mm)$);
%\fill[fill=gray] (top |- seqt2.north east) rectangle ($(btm |- seqt2.south east) + (4mm, 0mm)$);
\draw[distrbar] (top) -- (btm);
\node[phase, below=5mm of btm, anchor=north west] (pre) {Pretraining};

\coordinate (top) at ($(top) + (22mm,0)$);
\coordinate (btm) at ($(btm) + (22mm,0)$);
%\fill[fill=gray] (top |- seqt1.north east) rectangle ($(btm |- seqt1.south east) + (4mm, 0mm)$);
\fill[fill=gray] (top |- seqt2.north east) rectangle ($(btm |- seqt2.south east) + (8mm, 0mm)$);
\draw[distrbar] (top) -- (btm);
\node[phase, below=5mm of btm, anchor=north west] (fine) {Fine-tuning};

\coordinate (timestart) at ($(pre.north west)+(0,2.5mm)$);
\coordinate (timeend)  at ($(fine.north east)+(-4mm,2.5mm)$);
\draw[pil] (timestart) -- (timeend);
\node[at=(timeend), anchor=west, xshift=1mm, phase] (time) {time};

%%% mixed finetuning
% below=19mm of seqt2
\node[task, right=50mm of mtlt1] (mixedfinet1) {Task 1};
\node[task, below=2mm of mixedfinet1] (mixedfinet2) {Task 2};
\node[lbl, above=2mm of mixedfinet1.north west, anchor=south west] (mixedfine1label) {Mixed fine-tuning};

\coordinate (top) at ($(mixedfinet1.north east) + (1mm, 1mm)$);
\coordinate (btm) at ($(mixedfinet2.south east) + (1mm, -1mm)$);
\fill[fill=gray] (top |- mixedfinet1.north east) rectangle ($(btm |- mixedfinet1.south east) + (8mm, 0mm)$);
%\fill[fill=gray] (top |- mixedfinet2.north east) rectangle ($(btm |- mixedfinet2.south east) + (4mm, 0mm)$);
\draw[distrbar] (top) -- (btm);
\node[phase, below=5mm of btm, anchor=north west] (pre) {Pretraining};

\coordinate (top) at ($(top) + (22mm,0)$);
\coordinate (btm) at ($(btm) + (22mm,0)$);
\fill[fill=gray] (top |- mixedfinet1.north east) rectangle ($(btm |- mixedfinet1.south east) + (4mm, 0mm)$);
\fill[fill=gray] (top |- mixedfinet2.north east) rectangle ($(btm |- mixedfinet2.south east) + (4mm, 0mm)$);
\draw[distrbar] (top) -- (btm);
\node[phase, below=5mm of btm, anchor=north west] (fine) {Fine-tuning};

\coordinate (timestart) at ($(pre.north west)+(0,2.5mm)$);
\coordinate (timeend)  at ($(fine.north east)+(-4mm,2.5mm)$);
\draw[pil] (timestart) -- (timeend);
\node[at=(timeend), anchor=west, xshift=1mm, phase] (time) {time};

%%% mixed pretraining
\node[task, below=19mm of mixedfinet2] (mixedpret1) {Task 1};
\node[task, below=2mm of mixedpret1] (mixedpret2) {Task 2};
\node[lbl, above=2mm of mixedpret1.north west, anchor=south west] (mixedpre1label) {Mixed pretraining};

\coordinate (top) at ($(mixedpret1.north east) + (1mm, 1mm)$);
\coordinate (btm) at ($(mixedpret2.south east) + (1mm, -1mm)$);
\fill[fill=gray] (top |- mixedpret1.north east) rectangle ($(btm |- mixedpret1.south east) + (4mm, 0mm)$);
\fill[fill=gray] (top |- mixedpret2.north east) rectangle ($(btm |- mixedpret2.south east) + (4mm, 0mm)$);
\draw[distrbar] (top) -- (btm);
\node[phase, below=5mm of btm, anchor=north west] (pre) {Pretraining};

\coordinate (top) at ($(top) + (22mm,0)$);
\coordinate (btm) at ($(btm) + (22mm,0)$);
%\fill[fill=gray] (top |- mixedpret1.north east) rectangle ($(btm |- mixedpret1.south east) + (4mm, 0mm)$);
\fill[fill=gray] (top |- mixedpret2.north east) rectangle ($(btm |- mixedpret2.south east) + (8mm, 0mm)$);
\draw[distrbar] (top) -- (btm);
\node[phase, below=5mm of btm, anchor=north west] (fine) {Fine-tuning};

\coordinate (timestart) at ($(pre.north west)+(0,2.5mm)$);
\coordinate (timeend)  at ($(fine.north east)+(-4mm,2.5mm)$);
\draw[pil] (timestart) -- (timeend);
\node[at=(timeend), anchor=west, xshift=1mm, phase] (time) {time};

%%% scheduled
\node[task, right=50mm of mixedfinet1] (scheduledt1) {Task 1};
\node[task, below=2mm of scheduledt1] (scheduledt2) {Task 2};
\node[lbl, above=2mm of scheduledt1.north west, anchor=south west] (scheduled1label) {Scheduled multi-task learning};

\coordinate (top) at ($(scheduledt1.north east) + (1mm, 1mm)$);
\coordinate (btm) at ($(scheduledt2.south east) + (1mm, -1mm)$);
\fill[fill=gray] (top |- scheduledt1.north east) rectangle ($(btm |- scheduledt1.south east) + (6mm, 0mm)$);
\fill[fill=gray] (top |- scheduledt2.north east) rectangle ($(btm |- scheduledt2.south east) + (2mm, 0mm)$);
\draw[distrbar] (top) -- (btm);
\node[phase, below=5mm of btm, anchor=north west] (pre) {Phase 1};

\coordinate (top) at ($(top) + (24mm,0)$);
\coordinate (btm) at ($(btm) + (24mm,0)$);
\fill[fill=gray] (top |- scheduledt1.north east) rectangle ($(btm |- scheduledt1.south east) + (2mm, 0mm)$);
\fill[fill=gray] (top |- scheduledt2.north east) rectangle ($(btm |- scheduledt2.south east) + (6mm, 0mm)$);
\draw[distrbar] (top) -- (btm);
\node[phase, below=5mm of btm, anchor=north west] (fine) {Phase $N$};

\coordinate (dots) at ($(top)!0.5!(btm)$);
\node[phase, left=5mm of dots] (dots) {\textellipsis};

\coordinate (timestart) at ($(pre.north west)+(0,2.5mm)$);
\coordinate (timeend)  at ($(fine.north east)+(-4mm,2.5mm)$);
\draw[pil] (timestart) -- (timeend);
\node[at=(timeend), anchor=west, xshift=1mm, phase] (time) {time};

\end{tikzpicture}%
}

